Rational unicuspidal plane curves of low degree

We completely classify all plane curves of degree at most 30 with a unique cuspidal (locally unibranch) singular point and rational normalization in terms of the Newton pairs parameterizing the cusp. We distinguish between prime and composite degree in the classification and study the relationship between prime or composite degree and the number of distinct topological types of cuspidal singularities. Motivated by wall-crossing in moduli of curves, we also survey several geometric properties of rational unicuspidal plane curves.

==> Pics/octicblowup.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.2},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 

%general fiber p2
\node[smt] at (-2.5+0,0) (1){};
\node[smt] at (-2.5+0,2) (2){};
\node[smt] at (-2.5+1.2,2.7) (3){};
\node[smt] at (-2.5+1.2,0.7) (4){};
%\draw [-,color=gray] (1) to (2) to (3) to (4) to (1);
\draw [black] plot [smooth cycle, tension=.1] coordinates { (1) (2) (3) (4) };

%general fiber curve
\draw [thick,blue] plot [smooth, tension=1] coordinates {(-2.5+.4,2) (-2.5+.2,1.4) (-2.5+.8,2) (-2.5+.3,0.8) (-2.5+1.1,1.3) (-2.5+.65,0.5)};
\node[below right,node font=\tiny,text=blue] at (-2.5+0.7,0.8) {smooth octic};

%special fiber p2
\node[smt] at (0,0) (5){};
\node[smt] at (0,2) (6){};
\node[smt] at (1.2,2.7) (7){};
\node[smt] at (1.2,0.7) (8){};
%\draw [-,color=gray] (5) to (6) to (7) to (8) to (5);
\draw [black] plot [smooth, tension=.1] coordinates { (8) (5) (6) (7) };

%exceptional
\node[smt] at (2.5,2.5) (11){};
\node[smt] at (2.5,1) (12){};
\draw [thick,violet] plot [smooth cycle, tension=.1] coordinates { (8) (12) (11) (7) };
\node[node font=\tiny,color=violet] at (3,2.4) {exceptional $E \cong \bP(1,3,22)$};
\filldraw[color=teal, fill=teal](1.18,2.2) circle (0.05);
%\node[right, node font=\tiny,color=teal] at (1.18,2.2) {$\frac{1}{2}(1,1,1)$};
\filldraw[color=teal, fill=teal](1.18,1.2) circle (0.05);
%\node[right, node font=\tiny,color=teal] at (1.18,1.2) {$\frac{1}{13}(1,2,9)$};
\draw[teal,->] (2,.55) -- (1.25,2.1);
\draw[teal,->] (2,.55) -- (1.25,1.1);
\node[below right,node font=\tiny,color=teal] at (2,.55) {singular points from};
\node[below right,node font=\tiny,color=teal] at (2,.25) {weighted blow-up};

%special fiber curve
\draw [thick,blue] plot [smooth, tension=1] coordinates { (0.2,1.6)  (.8,1.9) (1.18,1.7) };
\draw [thick,blue] plot [smooth, tension=1] coordinates {  (1.18,1.7) (1.8,1.3) (2.3,1.6) };
\draw[blue,->] (.6,1.5) -- (.8,1.7);
\node[node font=\tiny,color=blue] at (.4,1.4) {$\tilde{C_0}$};
\node[node font=\tiny,color=blue] at (.3,1.1) {$(\tilde{C_0})^2= -2$};
\draw[blue,->] (2.6,1.4) -- (2.35,1.5);
\node[right,node font=\tiny,color=blue] at (2.6,1.4) {$D$};
%\node[right,node font=\tiny,color=blue] at (2.6,1.1) {component of strict transform of};
%\node[right,node font=\tiny,color=blue] at (2.6,0.8) {family of curves in $E$};


%base A1 and labels
\draw[thick,color=gray] (-2.5-0.5,-.5) to (1.8+0.5,-.5);
\node[blk] at (-2.5+0.6,-.5) (9){};
\node[below right, node font=\tiny] at (9) {$t$};
\node[blk] at (1,-.5) (10){};
\node[below right, node font=\tiny] at (10) {$0$};
\node[right, node font=\tiny] at (1.8+0.5,-.5) {$\bA^1_t$};


%other labels and degeneration arrow
\node[below right,node font=\tiny] at (-2.5,0.1) {$Y_t = \bP^2_t$};
\node[above right, node font=\tiny] at (0,0.2) {$\tilde{X_0}$};
\node[node font=\huge, text=gray] at (-2.5+1.8,1.5) {$\rightsquigarrow$};
\end{tikzpicture}
\end{tabular}

==> Pics/octicdegen.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.2},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 

%general fiber p2
\node[smt] at (-2.5+0,0) (1){};
\node[smt] at (-2.5+0,2) (2){};
\node[smt] at (-2.5+1.2,2.7) (3){};
\node[smt] at (-2.5+1.2,0.7) (4){};
%\draw [-,color=gray] (1) to (2) to (3) to (4) to (1);
\draw [black] plot [smooth cycle, tension=.1] coordinates { (1) (2) (3) (4) };

%general fiber curve
\draw [thick,blue] plot [smooth, tension=1] coordinates {(-2.5+.4,2) (-2.5+.2,1.4) (-2.5+.8,2) (-2.5+.3,0.8) (-2.5+1.1,1.3) (-2.5+.65,0.5)};
\node[below right,node font=\tiny,text=blue] at (-2.5+0.7,0.8) {smooth octic};

%special fiber p2
\node[smt] at (0,0) (5){};
\node[smt] at (0,2) (6){};
\node[smt] at (1.2,2.7) (7){};
\node[smt] at (1.2,0.7) (8){};
%\draw [-,color=gray] (5) to (6) to (7) to (8) to (5);
\draw [black] plot [smooth cycle, tension=.1] coordinates { (5) (6) (7) (8) };

%special fiber curve
\draw [thick,blue] plot [smooth, tension=1] coordinates { (0.2,1.6) (0.5,1.6) (0.4,.8) };
\draw [thick,blue] plot [smooth, tension=1] coordinates {  (0.4,.8) (.7,1.1) (1,1) };
\draw[blue,->] (.9,.3) -- (.45,.75);
\filldraw[color=violet, fill=violet](0.4,0.8) circle (0.02);
\node[right,color=blue,node font=\tiny] at (.9,.3) {$C_0$: octic curve with};
\node[right,color=blue,node font=\tiny] at (.9,0) {cusp singularity $y^3 +x^{22}$};

%base A1 and labels
\draw[thick,color=gray] (-2.5-0.5,-.5) to (1.2+0.5,-.5);
\node[blk] at (-2.5+0.6,-.5) (9){};
\node[below right, node font=\tiny] at (9) {$t$};
\node[blk] at (0.6,-.5) (10){};
\node[below right, node font=\tiny] at (10) {$0$};
\node[right, node font=\tiny] at (1.2+0.5,-.5) {$\bA^1_t$};


%other labels and degeneration arrow
\node[below right,node font=\tiny] at (-2.5,0.1) {$X_t = \bP^2_t$};
\node[below right, node font=\tiny] at (7) {$X_0 = \bP^2_0$};
\node[node font=\huge, text=gray] at (-2.5+1.8,1.5) {$\rightsquigarrow$};
\end{tikzpicture}
\end{tabular}

==> Pics/octicreplacement.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.2},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 

%general fiber p2
\node[smt] at (-2.5+0,0) (1){};
\node[smt] at (-2.5+0,2) (2){};
\node[smt] at (-2.5+1.2,2.7) (3){};
\node[smt] at (-2.5+1.2,0.7) (4){};
%\draw [-,color=gray] (1) to (2) to (3) to (4) to (1);
\draw [black] plot [smooth cycle, tension=.1] coordinates { (1) (2) (3) (4) };

%general fiber curve
\draw [thick,blue] plot [smooth, tension=1] coordinates {(-2.5+.4,2) (-2.5+.2,1.4) (-2.5+.8,2) (-2.5+.3,0.8) (-2.5+1.1,1.3) (-2.5+.65,0.5)};
\node[below right,node font=\tiny,text=blue] at (-2.5+0.7,0.8) {smooth octic};

%special fiber p2
\node[smt] at (0,0) (5){};
\node[smt] at (0,2) (6){};
\node[smt] at (1.2,2.7) (7){};
\node[smt] at (1.2,0.7) (8){};
%\draw [-,color=gray] (5) to (6) to (7) to (8) to (5);
\draw [black] plot [smooth, tension=.1] coordinates { (8) (5) (6) (7) };

%exceptional
\node[smt] at (2.5,2.5) (11){};
\node[smt] at (2.5,1) (12){};
\draw [thick,violet] plot [smooth cycle, tension=.1] coordinates { (8) (12) (11) (7) };
%\node[node font=\tiny,color=violet] at (2.8,2.6) { $E$};
\filldraw[color=teal, fill=teal](1.18,2.2) circle (0.05);
%\node[right, node font=\tiny,color=teal] at (1.18,2.2) {$\frac{1}{2}(1,1,1)$};
\filldraw[color=teal, fill=teal](1.18,1.2) circle (0.05);
%\node[right, node font=\tiny,color=teal] at (1.18,1.2) {$\frac{1}{13}(1,2,9)$};
%\draw[teal,->] (2,.55) -- (1.25,2.1);
%\draw[teal,->] (2,.55) -- (1.25,1.1);
%\node[below right,node font=\tiny,color=teal] at (2,.55) {singular points from};
%\node[below right,node font=\tiny,color=teal] at (2,.25) {weighted blow-up};

%special fiber curve
%\draw [thick,blue] plot [smooth, tension=1] coordinates { (0.2,1.6)  (.8,1.9) (1.18,1.7) };
\draw [thick,blue] plot [smooth, tension=1] coordinates {  (1.18,1.7) (1.8,1.3) (2.3,1.6) };
\draw[blue,->] (.6,1.9) -- (1,1.7);
\node[node font=\tiny,color=blue] at (.15,2.4) {singular point};
\node[node font=\tiny,color=blue] at (.2,2.1) {image of $\tilde{C}_0$};
%\node[node font=\tiny,color=blue] at (.3,1.1) {$(\tilde{C_0})^2= -2$};
\draw[blue,->] (2.6,1.4) -- (2.35,1.5);
\node[right,node font=\tiny,color=blue] at (2.6,1.4) {$D$};
\filldraw[color=blue, fill=blue](1.18,1.7) circle (0.05);

%\draw[blue,->] (2.6,1.1) -- (2.15,1.2);
%\node[right,node font=\tiny,color=blue] at (2.6,1.1) {$D^+$};
%\node[right,node font=\tiny,color=blue] at (2,0.8) {strict transform of $D$};


%base A1 and labels
\draw[thick,color=gray] (-2.5-0.5,-.5) to (1.8+0.5,-.5);
\node[blk] at (-2.5+0.6,-.5) (9){};
\node[below right, node font=\tiny] at (9) {$t$};
\node[blk] at (1,-.5) (10){};
\node[below right, node font=\tiny] at (10) {$0$};
\node[right, node font=\tiny] at (1.8+0.5,-.5) {$\bA^1_t$};


%other labels and degeneration arrow

\node[below right,node font=\tiny] at (-2.5,0.1) {$Z_t = \bP^2_t$};
\node[above right, node font=\tiny] at (0,0.2) {$\tilde{X_0}^+$};
\node[node font=\huge, text=gray] at (-2.5+1.8,1.5) {$\rightsquigarrow$};
\end{tikzpicture}
\end{tabular}


==> Pics/quinticblowup.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.2},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 

%general fiber p2
\node[smt] at (-2.5+0,0) (1){};
\node[smt] at (-2.5+0,2) (2){};
\node[smt] at (-2.5+1.2,2.7) (3){};
\node[smt] at (-2.5+1.2,0.7) (4){};
%\draw [-,color=gray] (1) to (2) to (3) to (4) to (1);
\draw [black] plot [smooth cycle, tension=.1] coordinates { (1) (2) (3) (4) };

%general fiber curve
\draw [thick,blue] plot [smooth, tension=1] coordinates { (-2.5+.2,1.4) (-2.5+.8,2) (-2.5+.3,0.8) (-2.5+1.1,1.3)};
\node[below right,node font=\tiny,text=blue] at (-2.5+0.5,0.8) {smooth quintic};

%special fiber p2
\node[smt] at (0,0) (5){};
\node[smt] at (0,2) (6){};
\node[smt] at (1.2,2.7) (7){};
\node[smt] at (1.2,0.7) (8){};
%\draw [-,color=gray] (5) to (6) to (7) to (8) to (5);
\draw [black] plot [smooth, tension=.1] coordinates { (8) (5) (6) (7) };

%exceptional
\node[smt] at (2.5,2.5) (11){};
\node[smt] at (2.5,1) (12){};
\draw [thick,violet] plot [smooth cycle, tension=.1] coordinates { (8) (12) (11) (7) };
\node[node font=\tiny,color=violet] at (3,2.4) {exceptional $E \cong \bP(1,2,13)$};
\filldraw[color=teal, fill=teal](1.18,2.2) circle (0.05);
%\node[right, node font=\tiny,color=teal] at (1.18,2.2) {$\frac{1}{2}(1,1,1)$};
\filldraw[color=teal, fill=teal](1.18,1.2) circle (0.05);
%\node[right, node font=\tiny,color=teal] at (1.18,1.2) {$\frac{1}{13}(1,2,9)$};
\draw[teal,->] (2,.55) -- (1.25,2.1);
\draw[teal,->] (2,.55) -- (1.25,1.1);
\node[below right,node font=\tiny,color=teal] at (2,.55) {singular points from};
\node[below right,node font=\tiny,color=teal] at (2,.25) {weighted blow-up};

%special fiber curve
\draw [thick,blue] plot [smooth, tension=1] coordinates { (0.2,1.6)  (.8,1.9) (1.18,1.7) };
\draw [thick,blue] plot [smooth, tension=1] coordinates {  (1.18,1.7) (1.8,1.3) (2.3,1.6) };
\draw[blue,->] (.6,1.5) -- (.8,1.7);
\node[node font=\tiny,color=blue] at (.4,1.4) {$\tilde{C_0}$};
\node[node font=\tiny,color=blue] at (.3,1.1) {$(\tilde{C_0})^2= -1$};
\draw[blue,->] (2.6,1.4) -- (2.35,1.5);
\node[right,node font=\tiny,color=blue] at (2.6,1.4) {$D$};
%\node[right,node font=\tiny,color=blue] at (2.6,1.1) {component of strict transform of};
%\node[right,node font=\tiny,color=blue] at (2.6,0.8) {family of curves in $E$};


%base A1 and labels
\draw[thick,color=gray] (-2.5-0.5,-.5) to (1.8+0.5,-.5);
\node[blk] at (-2.5+0.6,-.5) (9){};
\node[below right, node font=\tiny] at (9) {$t$};
\node[blk] at (1,-.5) (10){};
\node[below right, node font=\tiny] at (10) {$0$};
\node[right, node font=\tiny] at (1.8+0.5,-.5) {$\bA^1_t$};


%other labels and degeneration arrow
\node[below right,node font=\tiny] at (-2.5,0.1) {$Y_t = \bP^2_t$};
\node[above right, node font=\tiny] at (0,0.2) {$\tilde{X_0}$};
\node[node font=\huge, text=gray] at (-2.5+1.8,1.5) {$\rightsquigarrow$};
\end{tikzpicture}
\end{tabular}

==> Pics/quinticdegen.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.2},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 

%general fiber p2
\node[smt] at (-2.5+0,0) (1){};
\node[smt] at (-2.5+0,2) (2){};
\node[smt] at (-2.5+1.2,2.7) (3){};
\node[smt] at (-2.5+1.2,0.7) (4){};
%\draw [-,color=gray] (1) to (2) to (3) to (4) to (1);
\draw [black] plot [smooth cycle, tension=.1] coordinates { (1) (2) (3) (4) };

%general fiber curve
\draw [thick,blue] plot [smooth, tension=1] coordinates { (-2.5+.2,1.4) (-2.5+.8,2) (-2.5+.3,0.8) (-2.5+1.1,1.3)};
\node[below right,node font=\tiny,text=blue] at (-2.5+0.5,0.8) {smooth quintic};

%special fiber p2
\node[smt] at (0,0) (5){};
\node[smt] at (0,2) (6){};
\node[smt] at (1.2,2.7) (7){};
\node[smt] at (1.2,0.7) (8){};
%\draw [-,color=gray] (5) to (6) to (7) to (8) to (5);
\draw [black] plot [smooth cycle, tension=.1] coordinates { (5) (6) (7) (8) };

%special fiber curve
\draw [thick,blue] plot [smooth, tension=1] coordinates { (0.2,1.6) (0.5,1.6) (0.4,.8) };
\draw [thick,blue] plot [smooth, tension=1] coordinates {  (0.4,.8) (.7,1.1) (1,1) };
\draw[blue,->] (.9,.3) -- (.45,.75);
\filldraw[color=violet, fill=violet](0.4,0.8) circle (0.02);
\node[right,color=blue,node font=\tiny] at (.9,.3) {$C_0$: quintic curve with};
\node[right,color=blue,node font=\tiny] at (.9,0) {$A_{12}$ singularity $x^2 +y^{13}$};

%base A1 and labels
\draw[thick,color=gray] (-2.5-0.5,-.5) to (1.2+0.5,-.5);
\node[blk] at (-2.5+0.6,-.5) (9){};
\node[below right, node font=\tiny] at (9) {$t$};
\node[blk] at (0.6,-.5) (10){};
\node[below right, node font=\tiny] at (10) {$0$};
\node[right, node font=\tiny] at (1.2+0.5,-.5) {$\bA^1_t$};


%other labels and degeneration arrow
\node[below right,node font=\tiny] at (-2.5,0.1) {$X_t = \bP^2_t$};
\node[below right, node font=\tiny] at (7) {$X_0 = \bP^2_0$};
\node[node font=\huge, text=gray] at (-2.5+1.8,1.5) {$\rightsquigarrow$};
\end{tikzpicture}
\end{tabular}

==> Pics/quinticflip.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.2},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 

%general fiber p2
\node[smt] at (-2.5+0,0) (1){};
\node[smt] at (-2.5+0,2) (2){};
\node[smt] at (-2.5+1.2,2.7) (3){};
\node[smt] at (-2.5+1.2,0.7) (4){};
%\draw [-,color=gray] (1) to (2) to (3) to (4) to (1);
\draw [black] plot [smooth cycle, tension=.1] coordinates { (1) (2) (3) (4) };

%general fiber curve
\draw [thick,blue] plot [smooth, tension=1] coordinates { (-2.5+.2,1.4) (-2.5+.8,2) (-2.5+.3,0.8) (-2.5+1.1,1.3)};
\node[below right,node font=\tiny,text=blue] at (-2.5+0.5,0.8) {smooth quintic};

%special fiber p2
\node[smt] at (0,0) (5){};
\node[smt] at (0,2) (6){};
\node[smt] at (1.2,2.7) (7){};
\node[smt] at (1.2,0.7) (8){};
%\draw [-,color=gray] (5) to (6) to (7) to (8) to (5);
\draw [black] plot [smooth, tension=.1] coordinates { (8) (5) (6) (7) };

%exceptional
\node[smt] at (2.5,2.5) (11){};
\node[smt] at (2.5,1) (12){};
\draw [thick,violet] plot [smooth cycle, tension=.1] coordinates { (8) (12) (11) (7) };
\node[node font=\tiny,color=violet] at (2.8,2.6) { $E^+$};
\filldraw[color=teal, fill=teal](1.18,2.2) circle (0.05);
%\node[right, node font=\tiny,color=teal] at (1.18,2.2) {$\frac{1}{2}(1,1,1)$};
\filldraw[color=teal, fill=teal](1.18,1.2) circle (0.05);
%\node[right, node font=\tiny,color=teal] at (1.18,1.2) {$\frac{1}{13}(1,2,9)$};
%\draw[teal,->] (2,.55) -- (1.25,2.1);
%\draw[teal,->] (2,.55) -- (1.25,1.1);
%\node[below right,node font=\tiny,color=teal] at (2,.55) {singular points from};
%\node[below right,node font=\tiny,color=teal] at (2,.25) {weighted blow-up};

%special fiber curve
\draw [thick,dotted,blue] plot [smooth, tension=1] coordinates {  (1.18,1.7) (1.8,1.8) (2.3,1.7) };
\draw [thick,blue] plot [smooth, tension=1] coordinates {  (1.7,2.2) (1.9,1.9) (1.9,1.3) (2.1,1) };

\draw[blue,->] (2.6,1.9) -- (2.35,1.75);
\node[right,node font=\tiny,color=blue] at (2.6,2.1) {$\tilde{C}_0^+$};
\node[right,node font=\tiny,color=blue] at (2.6,1.8) {flip of $\tilde{C}_0$};


\draw[blue,->] (2.6,1.1) -- (2.15,1.2);
\node[right,node font=\tiny,color=blue] at (2.6,1.1) {$D^+$};
\node[right,node font=\tiny,color=blue] at (2,0.8) {strict transform of $D$};


%base A1 and labels
\draw[thick,color=gray] (-2.5-0.5,-.5) to (1.8+0.5,-.5);
\node[blk] at (-2.5+0.6,-.5) (9){};
\node[below right, node font=\tiny] at (9) {$t$};
\node[blk] at (1,-.5) (10){};
\node[below right, node font=\tiny] at (10) {$0$};
\node[right, node font=\tiny] at (1.8+0.5,-.5) {$\bA^1_t$};


%other labels and degeneration arrow

\node[below right,node font=\tiny] at (-2.5,0.1) {$Y^+_t = \bP^2_t$};
\node[above right, node font=\tiny] at (0,0.2) {$\tilde{X_0}^+$};
\node[node font=\huge, text=gray] at (-2.5+1.8,1.5) {$\rightsquigarrow$};
\end{tikzpicture}
\end{tabular}


==> Pics/quinticreplacement.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.2},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 

%general fiber p2
\node[smt] at (-2.5+0,0) (1){};
\node[smt] at (-2.5+0,2) (2){};
\node[smt] at (-2.5+1.2,2.7) (3){};
\node[smt] at (-2.5+1.2,0.7) (4){};
%\draw [-,color=gray] (1) to (2) to (3) to (4) to (1);
\draw [black] plot [smooth cycle, tension=.1] coordinates { (1) (2) (3) (4) };

%general fiber curve
\draw [thick,blue] plot [smooth, tension=1] coordinates { (-2.5+.2,1.4) (-2.5+.8,2) (-2.5+.3,0.8) (-2.5+1.1,1.3)};
\node[below right,node font=\tiny,text=blue] at (-2.5+0.5,0.8) {smooth quintic};

%special fiber surface
\node[smt] at (0,1.2) (6){};
\node[smt] at (1.5,2.5) (7){};
\node[smt] at (1.7,0.5) (8){};
\draw [thick,violet] plot [smooth, tension=0.5] coordinates { (6) (7) (8) (6) };
\filldraw[color=teal, fill=teal](0,1.2) circle (0.05);
\draw[teal,->] (.3,.3) -- (.05,1.1);
\node[below right,color=teal,node font=\tiny] at (.05,.3) {$\frac{1}{4}(1,25)$ singularity on $X_{26}$};

%special fiber curve
\draw [thick,blue] plot [smooth, tension=1] coordinates {  (1,2) (1.2,1.8) (1.2,1.1) (1.55,.8) };
\node[below right,color=blue,node font=\tiny] at (1.3,1.6) {$C_h$ = image of $D^+$};
\node[below right,color=blue,node font=\tiny] at (1.3,1.3) {smooth $C_h$ is hyperelliptic};


%base A1 and labels
\draw[thick,color=gray] (-2.5-0.5,-.5) to (1.2+0.5,-.5);
\node[blk] at (-2.5+0.6,-.5) (9){};
\node[below right, node font=\tiny] at (9) {$t$};
\node[blk] at (0.6,-.5) (10){};
\node[below right, node font=\tiny] at (10) {$0$};
\node[right, node font=\tiny] at (1.2+0.5,-.5) {$\bA^1_t$};


%other labels and degeneration arrow
\node[below right,node font=\tiny] at (-2.5,0.1) {$Z_t = \bP^2_t$};
%\node[below right, node font=\tiny] at (7) {$X_0 = \bP^2_0$};
\node[node font=\huge, text=gray] at (-2.5+1.8,1.5) {$\rightsquigarrow$};
\end{tikzpicture}
\end{tabular}
